Buckling Prediction for Nonlinear Elastic Beams with Soft Inclusions

We develop an efficient and accurate multiscale computational framework for predicting the buckling and post-buckling behaviour of elastic beams containing periodically distributed soft inclusions. The framework extends our previous multiscale, patch, computational homogenisation for linear elasticity by incorporating nonlinearity, and thus enables accurate prediction of both the buckling onset and the subsequent post-buckling response. Microscale computations are performed only within a sparse set of small subdomains (patches), while the macroscale behaviour is recovered through a proven patch-coupling algorithm. The scheme is assessed through quarter- and half-domain patch computations for beams with inclusion-to-matrix Young's modulus ratios ranging from 0.001 to 1. The results show that reducing the inclusion stiffness lowers both the critical buckling strain and the critical buckling stress, indicating an increased susceptibility to instability, while producing a milder post-buckling response with smaller transverse deflections and stress drops. Eigenvalue analysis of the Jacobian matrix accurately predicts the onset of instability and the corresponding critical strain and stress. Bifurcation diagrams of the nonlinear buckled configurations under compressive loading, and a quantitative analysis of the effect of the interpolation order on the predicted buckling and post-buckling responses, are also presented. Comparisons with full-domain simulations demonstrate that the proposed framework accurately predicts both the buckling threshold and the post-buckling behaviour while substantially reducing the computational cost. The methodology is readily extendable to heterogeneous beams, plates, shells, and other engineering structures.

==> Figs/BeamCoord.tex <==
% Requires: \usepackage{tikz}
% Optional (for nicer arrow heads): \usetikzlibrary{arrows.meta}

\begin{tikzpicture}[scale=1.0]
  % --- Parameters ---
  \def\L{8}     % beam length
  \def\W{2}     % beam height
  \def\r{0.4}   % radius of inclusions

  % --- Beam ---
  \draw[thick] (0,{-\W/2}) rectangle (\L,{\W/2});

  % --- Coordinate axes at origin ---
  \draw[-,thick] (0,0) -- (\L/2-0.5,0);
  \draw[dashed,thick] (\L/2-0.4,0) -- (\L/2+0.3,0);
  \draw[->,thick] (\L/2+0.3,0)  -- (\L+0.5,0) node[below right] {$x$};
  \draw[->,thick] (0,0) -- (0,1.5) node[above left] {$y$};

  % --- Origin mark/label ---
  \fill (0,0) circle (1.2pt);
  \node[below left] at (0,0) {$O$};

  % --- Labels ---
  \node[above left] at (\L+0.5,0) {$L$};
  \node[left] at (-0.1,{\W/2}) {$W/2$};
  \node[left] at (-0.1,{-\W/2}) {$-W/2$};

  % --- Layer of soft inclusions ---
  \foreach \x in {0.75,2.5,5.5,7.25} {
    \draw[fill=gray!30] (\x,0) circle (\r);
  }

\end{tikzpicture}


==> Figs/Grid.tex <==
\tikzsetnextfilename{Figs/figpatchgridv}
%\def1{1.6} % scaling of lattice
\def\N{7}\def\Nm{6} % in x-dirn, N=nx-1, Nm=nx
\def\M{6}\def\Mm{5} % in y-dirn, M=ny, Mm=ny-1
\def\r{1.4}
\begin{tikzpicture}[x=14mm,y=14mm]% use these to scale plot coordinates
\filldraw[fill=yellow!15,draw=yellow!15](1.5,1)--(1.5,\M)--(\Nm-0.5,\M)--(\Nm-0.5,1);
\fill[lightgray] (\N/2-0.5,\M/2+0.5) circle (\r);
\foreach \j in {1,...,\Mm} {
       \filldraw[fill=yellow!15,draw=yellow!15](1.5,\j)--(0.5,\j)--(1,\j+0.5)--(0.5,\j+1)--(1.5,\j+1);
        \filldraw[fill=yellow!15,draw=yellow!15](\Nm-0.5,\j)--(\Nm,\j+0.5)--(\Nm-0.5,\j+1);
        \draw[yellow,thick](0.5,\j)--(1,\j+0.5)--(0.5,\j+1);
        \draw[yellow,thick](\Nm-0.5,\j)--(\Nm,\j+0.5)--(\Nm-0.5,\j+1);
      }
\draw [step=1,magenta!40,thin] (0,1) grid (\N-0.3,\M);
\foreach \i in {1,...,\N}   \foreach \j in {1,...,\Mm} % u
      {
        \node[] at (\i-0.5,\j+0.5) {\uSym};           
      }
\foreach \i in {1,...,\N}   \foreach \j in {1,...,\M} % v
      {
        \node[] at (\i-1,\j) {\vSym};     
      }  
\foreach \i in {1,...,\Nm}   \foreach \j in {1,...,\Mm} % sig_xx sig_yy
      {
        \node[] at (\i,\j+0.5) {\oSym};           
      }
\foreach \i in {1,...,\Nm}   \foreach \j in {1,...,\M} % sig_xy
      {
        \node[] at (\i-0.5,\j) {\xSym};     
      }                
\foreach \j in {1,...,\Mm} % u edge fields
    {
     \node[] at (0.5,\j+0.5) {$\square$};    
     \node[] at (\N-0.5,\j+0.5) {$\square$};    
    }          
\foreach \j in {1,...,\M} % v edge fields
    {
     \node[] at (0,\j) {$\square$};    
     \node[] at (\Nm,\j) {$\square$};    
    }      

\node[below] at (-0.1,0.7) {$i=1$}; 
\node[below] at (1,0.7) {$2$}; 
\node[below] at (\N-2,0.7) {$n_x-1$};     
\node[below] at (\N-1,0.7) {$n_x$};     
\node[above] at (-0.5,1-0.2) {$j=1$};      
\node[above] at (-0.5,2-0.2) {$2$};      
\node[above] at (-0.5,\M-1.3) {$n_y-1$}; 
\node[above] at (-0.5,\M-0.2) {$n_y$}; 
\end{tikzpicture}


==> Figs/PatchLayout.tex <==
\def\N{7}\def\Nm{9}\def\Nmm{8} % in x-dirn, N=nx-1, Nm=nx
\def\dM{3}
\def\r{0.2}
\begin{tikzpicture}[x=8mm,y=8mm]
% uniform
% the beam domain

\draw ({-\N+0.5},0) rectangle ({\N+0.5},1);
\foreach \i in {-\N,...,-3} { 
     \draw[dashed] ({\i+1.5},0) -- ({\i+1.5},1);
     \fill[gray] (\i+1,0.5) circle ({\r});
     \draw[dashed] ({-\i-0.5},0) -- ({-\i-0.5},1);
     \fill[gray] (-\i,0.5) circle ({\r});
}
\node at (0.5,0.5) {. . .};
\node at (-\N+1,1.4) {1};
\node at (-\N+2,1.4) {2};
\node at (-\N+3,1.4) {3};
\node at (\N-2,1.4) {$I_{L-2}$};
\node at (\N-1,1.4) {$I_{L-1}$};
\node at (\N,1.4) {$I_L$};

\node[anchor=west] at (-\N,2) {(a) \(r= 1\) , \(I_p=I_L\)};

% 51
\draw[dashed,black] (-\N+0.5,-\dM) rectangle (\N+0.5,-\dM+1);
\draw (-\N+0.5,-\dM) rectangle (-\N+1.5,-\dM+1);
\fill[gray] (-\N+1,-\dM+0.5) circle ({\r});
\draw (-\N+2.5,-\dM) rectangle (-\N+3.5,-\dM+1);
\fill[gray] (-\N+3,-\dM+0.5) circle ({\r});
\draw (-\N+4.5,-\dM) rectangle (-\N+5.5,-\dM+1);
\fill[gray] (-\N+5,-\dM+0.5) circle ({\r});

\draw (\N-4.5,-\dM) rectangle (\N-3.5,-\dM+1);
\fill[gray] (\N-4,-\dM+0.5) circle ({\r});
\draw (\N-2.5,-\dM) rectangle (\N-1.5,-\dM+1);
\fill[gray] (\N-2,-\dM+0.5) circle ({\r});
\draw (\N-0.5,-\dM) rectangle (\N+0.5,-\dM+1);
\fill[gray] (\N,-\dM+0.5) circle ({\r});
\node at (0.5,-\dM+0.5) {. . .};
\node at (-\N+1,-\dM+1.4) {1};
\node at (-\N+3,-\dM+1.4) {2};
\node at (-\N+5,-\dM+1.4) {3};
\node at (\N-4,-\dM+1.4) {$I_{p-2}$};
\node at (\N-2,-\dM+1.4) {$I_{p-1}$};
\node at (\N,-\dM+1.4) {$I_p$};
\node[anchor=west] at (-\N,-\dM+2) {(b) \(r= 0.5\), $I_p=\left(I_{L}+1\right)/2$};

% 26
\draw[dashed,black] (-\N+0.5,-2*\dM) rectangle (\N+0.5,-2*\dM+1);
\draw (-\N+0.5,-2*\dM) rectangle (-\N+1.5,-2*\dM+1);
\fill[gray] (-\N+1,-2*\dM+0.5) circle ({\r});
\draw (-\N+4.5,-2*\dM) rectangle (-\N+5.5,-2*\dM+1);
\fill[gray] (-\N+5,-2*\dM+0.5) circle ({\r});
\draw (\N-4.5,-2*\dM) rectangle (\N-3.5,-2*\dM+1);
\fill[gray] (\N-4,-2*\dM+0.5) circle ({\r});
\draw (\N-0.5,-2*\dM) rectangle (\N+0.5,-2*\dM+1);
\fill[gray] (\N,-2*\dM+0.5) circle ({\r});
\node at (0.5,-2*\dM+0.5) {. . .};
\node at (-\N+1,-2*\dM+1.4) {1};
\node at (-\N+5,-2*\dM+1.4) {2};
\node at (\N-4,-2*\dM+1.4) {$I_{p-1}$};
\node at (\N,-2*\dM+1.4) {$I_p$};
\node[anchor=west] at (-\N,-2*\dM+2) {(c) \(r= 0.25\), $I_p=\left(I_{L}+3\right)/4$};

\end{tikzpicture}

